Global stability of perturbed complex-balanced systems

A class of polynomial dynamical systems called complex-balanced are locally stable and conjectured to be globally stable. In general, complex-balancing is not a robust property, i.e., small changes in parameter values may result in the loss of the complex-balanced property. We show that robustly permanent complex-balanced systems are globally stable even after the rate constants have been perturbed.

==> introEx-network_EEG.tex <==
\begin{tikzpicture} 
    \begin{axis}[
      view={115}{15},
      axis lines=center,
      width=2in,height=2in,
      ticks = none, 
      xmin=0,xmax=3.75,ymin=0,ymax=3.5,zmin=0,zmax=3.5,
    ]
    \def\xmax{3.75}
    \def\ymax{3.5}
    \def\zmax{3.5}
    \def\gridcolor{gray!20}
    % grid lines
    \foreach \x in {1,...,3}
        \foreach \y in {1,...,3}
            \foreach \z in {1,...,3}
            {
                \addplot3 [no marks, dashed, \gridcolor] coordinates {(\x,0,0)  (\x,0,\zmax)}; %xz plane
                \addplot3 [no marks, dashed, \gridcolor] coordinates {(0,0,\z)  (\xmax,0,\z)}; %xz plane
                \addplot3 [no marks, dashed, \gridcolor] coordinates {(0,\y,0)  (0,\y,\zmax)}; %yz plane
                \addplot3 [no marks, dashed, \gridcolor] coordinates {(0,0,\z)  (0,\ymax,\z)}; %yz plane
                \addplot3 [no marks, dashed, \gridcolor] coordinates {(\x,0,0)  (\x,\ymax,0)}; %xz plane
                \addplot3 [no marks, dashed, \gridcolor] coordinates {(0,\y,0)  (\xmax,\y,0)}; %xz plane
            }
            
    % plot dots where vertices are
    \foreach \v in {(3,0,0), (0,3,0), (0,0,3), (1,1,1)}
        {
            \addplot3 [only marks, mark size=2.2pt, blue] coordinates {\v};
        }
    % node labels of vertices
    \node [outer sep=1pt] (1) at (axis cs:3,0,0) {};
    \node [outer sep=1pt] (2) at (axis cs:0,3,0) {};
    \node [outer sep=1pt] (3) at (axis cs:0,0,3) {};
    \node [outer sep=1pt] (4) at (axis cs:1,1,1) {};
    
        % \node at (2) [below=0.8pt] {$\yy_2$};
    % reactions 
    \draw [fwdrxn, blue, transform canvas={yshift=0pt}] (1)--(4) node [midway, below right=-4pt] {\ratecnst{$\kk_{14}$\!\!}}; 
    \draw [fwdrxn, blue, transform canvas={yshift=0pt}] (4)--(3) node [midway, below right] {\ratecnst{$\kk_{43}$}};
    \draw [fwdrxn, blue, transform canvas={yshift=0pt}] (3)--(2) node [midway, above right] {\ratecnst{\!\!$\kk_{32}$}};
    \draw [fwdrxn, blue, transform canvas={yshift=0pt}] (3)--(1) node [midway, above left] {\ratecnst{$\kk_{31}$\!\!}};
    \draw [fwdrxn, blue, transform canvas={yshift=0pt}] (2)--(1) node [midway, below] {\ratecnst{$\kk_{21}$\!\!}};
    \end{axis}
\end{tikzpicture}

==> introEx-network_plain.tex <==
\begin{tikzpicture}[scale=0.9]
    \node (1) at (0,0) [left] {$\sf{3X}$};
    \node (2) at (3,0) [right] {$\sf{3Y}$};
    \node (3) at (1.5,3) {$\sf{3Z}$};
    \node (4) at (1.5,1.)  {$\sf{X+Y+Z}$};
    \draw [fwdrxn] (1)--(4)node [midway, below right=-3pt] {\ratecnst{$\kk_{14}$}};
    \draw [fwdrxn] (4)--(3)node [midway, below right] {\ratecnst{\!$\kk_{43}$}};
    \draw [fwdrxn] (3)--(1)node [midway, above left] {\ratecnst{$\kk_{31}$\!\!}};
    \draw [fwdrxn] (3)--(2)node [midway, above right] {\ratecnst{\!\!$\kk_{32}$}};
    \draw [fwdrxn] (2)--(1)node [midway, below] {\ratecnst{$\kk_{21}$}};
\end{tikzpicture}
\vspace{-12pt}

==> msEx-network.tex <==
\begin{tikzpicture}[xscale=1.75]
    \draw [step=1, gray, very thin] (0,-0.25) grid (3.5,0.25);
        \draw [ ->, gray] (0,0)--(3.5,0);
        \draw [  gray] (0,-0.35)--(0,0.35);

    \node [blue,outer sep=0pt, inner sep=1pt] (0) at (0,0) {$\bullet$}; 
    \node [blue,outer sep=0pt, inner sep=1pt] (1) at (1,0) {$\bullet$}; 
    \node [blue,outer sep=0pt, inner sep=1pt] (2) at (2,0) {$\bullet$}; 
    \node [blue,outer sep=0pt, inner sep=1pt] (3) at (3,0) {$\bullet$}; 
    
    \node [blue] at (0) [below=4pt] {$\sf{0}$};
    \node [blue] at (1) [below=4pt] {$\sf{X}$};
    \node [blue] at (2) [below=4pt] {$\sf{2X}$};
    \node [blue] at (3) [below=4pt] {$\sf{3X}$};
    
    \draw[blue, fwdrxn, transform canvas={yshift=1.5pt}] (0)--(1) node [midway, above] {\ratecnst{$\kk_1$}};
    \draw[blue, fwdrxn, transform canvas={yshift=-1.5pt}] (1)--(0) node [midway, below] {\ratecnst{$\kk_2$}};
    
    \draw[blue, fwdrxn, transform canvas={yshift=1.5pt}] (2)--(3) node [midway, above] {\ratecnst{$\kk_3$}};
    \draw[blue, fwdrxn, transform canvas={yshift=-1.5pt}] (3)--(2) node [midway, below] {\ratecnst{$\kk_4$}};
    
\end{tikzpicture}

==> squareEx-network.tex <==
\begin{tikzpicture}[scale=1.75]
    \draw [step=1, gray, very thin] (0,0) grid (1.5,1.5);
        \draw [ ->, gray] (0,0)--(1.5,0);
        \draw [  gray] (0,0)--(0,1.5);

    \node [blue,outer sep=0pt, inner sep=1pt] (0) at (0,0) {$\bullet$}; 
    \node [blue,outer sep=0pt, inner sep=1pt] (1) at (1,0) {$\bullet$}; 
    \node [blue,outer sep=0pt, inner sep=1pt] (2) at (1,1) {$\bullet$}; 
    \node [blue,outer sep=0pt, inner sep=1pt] (3) at (0,1) {$\bullet$}; 
    
    \node [blue] at (0) [below=4pt] {$\sf{0}$};
    \node [blue] at (1) [below=4pt] {$\sf{X}$};
    \node [blue] at (2) [above=4pt] {$\sf{X+Y}$};
    \node [blue] at (3) [above=4pt] {$\sf{Y}$};
    
    \draw[blue, fwdrxn] (0)--(1) node [midway, below] {\ratecnst{$\kk_1$}};
    \draw[blue, fwdrxn] (1)--(2) node [midway, right] {\ratecnst{$\kk_2$}};
    \draw[blue, fwdrxn] (2)--(3) node [midway, above] {\ratecnst{$\kk_3$}};
    \draw[blue, fwdrxn] (3)--(0) node [midway, left] {\ratecnst{$\kk_4$}};
    
\end{tikzpicture}

==> squarediagEx-DE.tex <==
\begin{tikzpicture}[scale=1.75]
    \draw [step=1, gray, very thin] (0,0) grid (1.5,1.5);
        \draw [ ->, gray] (0,0)--(1.5,0);
        \draw [  gray] (0,0)--(0,1.5);

    \node [blue,outer sep=0pt, inner sep=1pt] (0) at (0,0) {$\bullet$}; 
    \node [blue,outer sep=0pt, inner sep=1pt] (1) at (1,0) {$\bullet$}; 
    \node [blue,outer sep=0pt, inner sep=1pt] (2) at (1,1) {$\bullet$}; 
    \node [blue,outer sep=0pt, inner sep=1pt] (3) at (0,1) {$\bullet$}; 
    
    \node [blue] at (0) [below=4pt] {$\sf{0}$};
    \node [blue] at (1) [below=4pt] {$\sf{X}$};
    \node [blue] at (2) [above=4pt] {$\sf{X+Y}$};
    \node [blue] at (3) [above=4pt] {$\sf{Y}$};
    
    \draw[blue, fwdrxn] (0)--(1) node [midway, below] {\ratecnst{$\kk_1$}};
    \draw[blue, fwdrxn] (1)--(2) node [midway, right] {\ratecnst{$\kk_2$}};
    \draw[blue, fwdrxn] (2)--(3) node [midway, above] {\ratecnst{$\kk_3$}};
    \draw[blue, fwdrxn, transform canvas={xshift=-1.5pt}] (3)--(0) node [midway, left] {\ratecnst{$\kk_4$}};
    \draw[blue, fwdrxn, transform canvas={xshift=1.5pt}] (0)--(3) node [midway, right] {\ratecnst{\!$\kk_6$}};
    \draw[blue, fwdrxn] (0)--(2) node [midway, above] {\ratecnst{$\kk_5$\,}};
    
\end{tikzpicture}

==> squarediagEx-network.tex <==
\begin{tikzpicture}[scale=1.75]
    \draw [step=1, gray, very thin] (0,0) grid (1.5,1.5);
        \draw [ ->, gray] (0,0)--(1.5,0);
        \draw [  gray] (0,0)--(0,1.5);

    \node [blue,outer sep=0pt, inner sep=1pt] (0) at (0,0) {$\bullet$}; 
    \node [blue,outer sep=0pt, inner sep=1pt] (1) at (1,0) {$\bullet$}; 
    \node [blue,outer sep=0pt, inner sep=1pt] (2) at (1,1) {$\bullet$}; 
    \node [blue,outer sep=0pt, inner sep=1pt] (3) at (0,1) {$\bullet$}; 
    
    \node [blue] at (0) [below=4pt] {$\sf{0}$};
    \node [blue] at (1) [below=4pt] {$\sf{X}$};
    \node [blue] at (2) [above=4pt] {$\sf{X+Y}$};
    \node [blue] at (3) [above=4pt] {$\sf{Y}$};
    
    \draw[blue, fwdrxn] (0)--(1) node [midway, below] {\ratecnst{$a_1$}};
    \draw[blue, fwdrxn] (1)--(2) node [midway, right] {\ratecnst{$\kk_2$}};
    \draw[blue, fwdrxn] (2)--(3) node [midway, above] {\ratecnst{$\kk_3$}};
    \draw[blue, fwdrxn] (3)--(0) node [midway, left] {\ratecnst{$\kk_4$}};
    \draw[blue, fwdrxn] (0)--(2) node [midway, above] {\ratecnst{$a_5$\,}};
    
\end{tikzpicture}
